Fair Coordination of Distributed Energy Resources with Volt-Var Control and PV Curtailment

This paper presents a novel distributed optimal power flow (DOPF) method for fair distributed energy resource (DER) coordination in the context of mandated rooftop PV inverter control modes. In practice, inverter reactive power control is increasingly required by grid connection codes, which often unfairly curtail PV generation of prosumers towards the end of low-voltage feeders. Similarly, optimization-based DER coordination methods that aim solely for technically-efficient DER coordination do not consider the distribution of PV curtailment across customers. To address these concerns, we develop a tractable multi-objective DOPF method for optimal DER coordination that (i) curtails PV generation fairly across prosumers, and (ii) incorporates a standard piecewise-linear volt-var control reactive power control function without using integer variables. Three equity principles representing different interpretations of fairness are implemented in our coordination method; namely, egalitarian, proportional and uniform dynamic PV curtailment redistribution. The performance of our approach is demonstrated on low-voltage distribution feeders of different sizes (5, 10, 25, 50 and 100 prosumers) using two network topologies: line topology without lateral spurs and tree topology with lateral spurs. Each network considers three levels of PV penetration, giving 30 test systems in total. The results demonstrate the effectiveness of the proposed DOPF method for fair DER coordination: PV curtailment is equitably distributed among prosumers with a computational burden on par with conventional DOPF approaches. Moreover, different fairness methods result in different patterns of curtailment, which a regulator may choose between.

==> figs/Network4.tikz <==
\begin{tikzpicture}

\filldraw [red] (0,0) circle (3pt);
\filldraw [black] (0.5,0.5) circle (3pt);
\filldraw [black] (1,1) circle (3pt);
\filldraw [black] (1.5,1.5) circle (3pt);
\filldraw [black] (2.3,1.5) circle (3pt);
\filldraw [black] (3.1,1.5) circle (3pt);
\draw (0.1,0.1) -- (0.5,0.5) -- (1,1) -- (1.5,1.5) -- (2.3,1.5) -- (3.1,1.5);

%\filldraw [black] (0.5,0.5) circle (3pt);
\filldraw [black] (1.2,0.5) circle (3pt);
\filldraw [black] (1.9,0.5) circle (3pt);
\filldraw [black] (2.4,1.0) circle (3pt);
\filldraw [black] (3.1,1.0) circle (3pt);
\filldraw [black] (3.8,1.0) circle (3pt);
\filldraw [black] (4.5,1.0) circle (3pt);
\draw (0.5,0.5) -- (1.2,0.5) -- (1.9,0.5) -- (2.4,1.0) -- (3.1,1.0) -- (3.8,1.0) -- (4.5,1.0);

%\filldraw [black] (1.9,0.5) circle (3pt);
\filldraw [black] (2.4,0.0) circle (3pt);
\filldraw [black] (3.1,0.0) circle (3pt);
\filldraw [black] (3.8,0.0) circle (3pt);
\filldraw [black] (4.3,-0.5) circle (3pt);
\filldraw [black] (4.8,-1.0) circle (3pt);
\filldraw [black] (4.8,-1.7) circle (3pt);
\draw (1.9,0.5) -- (2.4,0.0) -- (3.1,0.0) -- (3.8,0.0) -- (4.3,-0.5) -- (4.8,-1.0) -- (4.8,-1.7);

%\filldraw [black] (2.4,0.0) circle (3pt);
\filldraw [black] (2.4,-0.7) circle (3pt);
\filldraw [black] (2.4,-1.4) circle (3pt);
\filldraw [black] (1.7,-1.4) circle (3pt);
\filldraw [black] (1.0,-1.4) circle (3pt);
\draw (2.4,0.0) -- (2.4,-1.4) -- (1.7,-1.4) -- (1.0,-1.4);

%\filldraw [black] (2.4,-1.4) circle (3pt);
\filldraw [black] (2.4,-2.1) circle (3pt);
\filldraw [black] (2.9,-2.6) circle (3pt);
\filldraw [black] (3.6,-2.6) circle (3pt);
\filldraw [black] (4.1,-3.1) circle (3pt);
\draw (2.4,-1.4) -- (2.4,-2.1) -- (2.9,-2.6) -- (3.6,-2.6) -- (4.1,-3.1);

%%%%%%%%%%% +25 Houses

%\filldraw [black] (4.5,1.0) circle (3pt);
\filldraw [black] (5.2,1.0) circle (3pt);
\filldraw [black] (5.7,0.5) circle (3pt);
\filldraw [black] (5.7,-0.2) circle (3pt);
\draw (4.5,1.0) -- (5.2,1) -- (5.7,0.5) -- (5.7,-0.2);

%\filldraw [black] (5.2,1.0) circle (3pt);
\filldraw [black] (5.9,1) circle (3pt);
\filldraw [black] (6.6,1) circle (3pt);
\filldraw [black] (7.1,1.5) circle (3pt);
\filldraw [black] (7.8,1.5) circle (3pt);
\filldraw [black] (8.3,2) circle (3pt);
\draw (5.2,1.0) -- (5.9,1) -- (6.6,1) -- (7.1,1.5) -- (7.8,1.5) -- (8.3,2);

%\filldraw [black] (6.6,1) circle (3pt);
\filldraw [black] (7.1,0.5) circle (3pt);
\filldraw [black] (7.8,0.5) circle (3pt);
\filldraw [black] (8.3,1) circle (3pt);
\filldraw [black] (8.8,1.5) circle (3pt);
\draw (6.6,1) -- (7.1,0.5) -- (7.8,0.5) -- (8.3,1) -- (8.8,1.5);

%\filldraw [black] (7.8,0.5) circle (3pt);
\filldraw [black] (8.3,0) circle (3pt);
\draw (7.8,0.5) -- (8.3,0);

%\filldraw [black] (4.8,-1.7) circle (3pt);
\filldraw [black] (5.5,-2.3) circle (3pt);
\filldraw [black] (6,-2.8) circle (3pt);
\filldraw [black] (6.5,-3.3) circle (3pt);
\filldraw [black] (7,-2.8) circle (3pt);
\draw (4.8,-1.7) -- (5.5,-2.3) -- (6,-2.8) -- (6.5,-3.3) -- (7,-2.8);

%\filldraw [black] (5.5,-2.3) circle (3pt);
\filldraw [black] (6,-1.7) circle (3pt);
\filldraw [black] (6.5,-1.2) circle (3pt);
\filldraw [black] (6.5,-0.5) circle (3pt);
\filldraw [black] (7.2,-0.5) circle (3pt);
\draw (5.5,-2.3) -- (6,-1.7) -- (6.5,-1.2) -- (6.5,-0.5) -- (7.2,-0.5);

%\filldraw [black] (6,-1.7) circle (3pt);
\filldraw [black] (6.5,-2.3) circle (3pt);
\filldraw [black] (7,-1.7) circle (3pt);
\filldraw [black] (7.5,-1.2) circle (3pt);
\filldraw [black] (8.3,-1.2) circle (3pt);
\draw (6,-1.7) -- (6.5,-2.3) -- (7,-1.7) -- (7.5,-1.2) -- (8.3,-1.2);

%%%%%%%%%%% +50 Houses

%\filldraw [red] (0,0) circle (3pt);
\filldraw [black] (-0.75,-0.75) circle (3pt);
\filldraw [black] (-1.25,-1.25) circle (3pt);
\filldraw [black] (-1.75,-1.75) circle (3pt);
\filldraw [black] (-2.55,-1.75) circle (3pt);
\filldraw [black] (-1.75,-2.55) circle (3pt);
\draw (0, 0) -- (-0.75,-0.75) -- (-1.25,-1.25) -- (-1.75,-1.75) -- (-2.55,-1.75);%-- (6.5,-3.3) -- (7,-2.8);

%\filldraw [black] (-1.75,-2.55) circle (3pt);
%\draw (-1.75,-1.75) -- (-1.75,-2.55);

%\filldraw [black] (-1.25,-1.25) circle (3pt);
\filldraw [black] (-1.75,-0.75) circle (3pt);
\filldraw [black] (-2.55,-0.75) circle (3pt);
\filldraw [black] (-1.75,0.05) circle (3pt);
\filldraw [black] (-1.75,0.85) circle (3pt);
\filldraw [black] (-1.75,1.65) circle (3pt);
\draw (-1.25,-1.25) -- (-1.75,-0.75) -- (-1.75,0.05) -- (-1.75,0.85) -- (-1.75,1.65);% -- (-2.55,-1.75);

%\filldraw [black] (-1.75,0.85) circle (3pt);
\filldraw [black] (-2.55,0.85) circle (3pt);
\filldraw [black] (-3.05,1.35) circle (3pt);
\filldraw [black] (-3.85,1.35) circle (3pt);
\filldraw [black] (-3.05,0.35) circle (3pt);
\draw (-1.75,0.85) -- (-2.55,0.85) -- (-3.05,1.35);% -- (-2.55,-1.75);

%\filldraw [black] (-3.05,1.35) circle (3pt);
\filldraw [black] (-4.65,1.35) circle (3pt);
\filldraw [black] (-5.45,1.35) circle (3pt);
\filldraw [black] (-6.25,1.35) circle (3pt);
\filldraw [black] (-7.05,1.35) circle (3pt);
\draw (-3.05,1.35) -- (-4.65,1.35) -- (-5.45,1.35) -- (-6.25,1.35) -- (-7.05,1.35);

%filldraw [black] (-5.45,1.35) circle (3pt);
\filldraw [black] (-5.85,0.85) circle (3pt);
\filldraw [black] (-6.35,0.35) circle (3pt);
\filldraw [black] (-6.85,-0.25) circle (3pt);
\draw (-5.45,1.35) -- (-5.85,0.85) -- (-6.35,0.35) -- (-6.85,-0.25); 

%\filldraw [black] (-3.05,0.35) circle (3pt);
\filldraw [black] (-3.85,0.35) circle (3pt);
\filldraw [black] (-4.65,0.35) circle (3pt);
%\filldraw [black] (-5.45,0.35) circle (3pt);
\filldraw [black] (-5.15,-0.25) circle (3pt);
\filldraw [black] (-5.95,-0.25) circle (3pt);
\draw (-2.65,0.75) -- (-3.05,0.35) -- (-3.85,0.35) -- (-4.65,0.35) -- (-5.15,-0.25) -- (-5.85,-0.25);


%\filldraw [black] (-2.55,-0.75) circle (3pt);
\filldraw [black] (-3.35,-0.75) circle (3pt);
\filldraw [black] (-4.15,-0.75) circle (3pt);
\filldraw [black] (-4.65,-1.25) circle (3pt);
\filldraw [black] (-5.45,-1.25) circle (3pt);
\filldraw [black] (-6.25,-1.25) circle (3pt);
\draw (-1.75,-0.75) -- (-2.55,-0.75) -- (-3.35,-0.75) -- (-4.15,-0.75) -- (-4.65,-1.25) -- (-5.45,-1.25) -- (-6.25,-1.25);


%\filldraw [black] (-2.55,-1.75) circle (3pt);
\filldraw [black] (-3.35,-1.75) circle (3pt);
\filldraw [black] (-3.85,-2.25) circle (3pt);
\filldraw [black] (-4.65,-2.25) circle (3pt);
\filldraw [black] (-5.45,-2.25) circle (3pt);
\filldraw [black] (-6.25,-2.25) circle (3pt);
\filldraw [black] (-6.75,-1.75) circle (3pt);
\filldraw [black] (-6.75,-2.75) circle (3pt);
\draw (-2.55,-1.75) -- (-3.35,-1.75) -- (-3.85,-2.25) -- (-4.65,-2.25) -- (-5.45,-2.25) -- (-6.25,-2.25) -- (-6.75,-1.75);
\draw (-6.25,-2.25) -- (-6.75,-2.75);

%\filldraw [black] (-4.65,-2.25) circle (3pt);
\filldraw [black] (-5.15,-2.75) circle (3pt);
\filldraw [black] (-5.65,-3.25) circle (3pt);
\filldraw [black] (-6.45,-3.25) circle (3pt);
\draw (-4.65,-2.25) -- (-5.15,-2.75) -- (-5.65,-3.25) -- (-6.45,-3.25);



%\filldraw [black] (-1.75,-2.55) circle (3pt);
\filldraw [black] (-2.55,-2.55) circle (3pt);
\filldraw [black] (-1.75,-3.35) circle (3pt);
\filldraw [black] (-2.55,-3.35) circle (3pt);
\filldraw [black] (-3.35,-3.35) circle (3pt);
\filldraw [black] (-4.15,-3.35) circle (3pt);
\draw (-1.75,-1.75) -- (-1.75,-2.55) -- (-2.55,-2.55);
\draw (-1.75,-2.55) -- (-1.75,-3.35) -- (-2.55,-3.35) -- (-3.35,-3.35) -- (-4.15,-3.35);

%% Last 5
\filldraw [black] (-2.25,2.25) circle (3pt);
\filldraw [black] (-3.05,2.25) circle (3pt);
\filldraw [black] (-3.85,2.25) circle (3pt);
\filldraw [black] (-4.65,2.25) circle (3pt);
\filldraw [black] (-5.45,2.25) circle (3pt);
\draw (-1.75,1.65) -- (-2.25,2.25) -- (-5.45,2.25);

% Separation between areas:
\draw[red, dashed] (-7.55,2.75) -- (9.45,2.75) -- (9.45,-3.95) -- (-7.55,-3.95) -- (-7.55,2.75);
\draw[dashed] (-0.5,2.5) -- (9.3,2.5) -- (9.3,-3.8) -- (-0.5,-3.8) -- (-0.5,2.5);
\draw[blue, dashed] (-0.4,2.25) -- (4.95,2.25) -- (4.95,-3.65) -- (-0.4,-3.65) -- (-0.4,2.25);
\draw[magenta, dashed] (-0.3,2.075) -- (3.35,2.075) -- (3.35,-1.75) -- (-0.3,-1.75) -- (-0.3,2.075);
\draw[cyan, dashed] (-0.175,1.95) -- (2.1,1.95) -- (2.1,-0.85) -- (-0.175,-0.85) -- (-0.175,1.95);
%\draw[dashed] (10,10) -- (10,-5) -- (-5,-5) -- (10,10);

% Text 
%\draw[blue] (-0.25,-3.75) {A};
%\draw (4.7,-3.75) {B};

\Large
\node[cyan] at (0,-0.6) {5};
\node[magenta] at (0,-1.45) {15};
\node[blue] at (0,-3.35) {25};
\node at (8.95,-3.5) {50};
\node[red] at (-7.10,-3.6) {100};


\end{tikzpicture}

==> figs/Tikz_PVC_Examples.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144

%Straight Lines [id:da9191380087253991] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (178,69) -- (178,38) ;
%Straight Lines [id:da11348368807991216] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (185,69) -- (185,25.5) ;
%Straight Lines [id:da3479925018465817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (192,69) -- (192,38) ;
%Straight Lines [id:da6252039540962842] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (199,88.1) -- (199,69) ;
%Straight Lines [id:da3408877469469431] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (206,104.1) -- (206,69) ;
%Straight Lines [id:da6944575638312191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (185,69) -- (185,43.57) ;
%Straight Lines [id:da8423427572127398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (192,69) -- (192,48.07) ;
%Straight Lines [id:da3484018143877958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (206,69) -- (206,49.11) ;
%Straight Lines [id:da17845352144738058] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (241,69) -- (241,38) ;
%Straight Lines [id:da6104403626415451] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (248,69) -- (248,25.5) ;
%Straight Lines [id:da4191003863825382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (255,69) -- (255,38) ;
%Straight Lines [id:da011496539225703817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (262,88.1) -- (262,69) ;
%Straight Lines [id:da3146029977117517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (269,104.1) -- (269,69) ;
%Straight Lines [id:da38408746578189445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (248,69) -- (248,47.25) ;
%Straight Lines [id:da5293593059146959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (185,87.07) -- (185,69) ;
%Straight Lines [id:da009797203976589453] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (192,79.07) -- (192,69) ;
%Straight Lines [id:da47328042806228043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (206,84.21) -- (206,69) ;
%Straight Lines [id:da6607008960736092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (178,69) -- (178,48.07) ;
%Straight Lines [id:da3890884758738129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (199,69) -- (199,55.4) ;
%Straight Lines [id:da665029093870098] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (115,69) -- (115,38) ;
%Straight Lines [id:da06611250028219406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (122,69) -- (122,25.5) ;
%Straight Lines [id:da3283446947423254] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (129,69) -- (129,38) ;
%Straight Lines [id:da8818573528617382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (136,88.1) -- (136,69) ;
%Straight Lines [id:da6251891952765503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (143,104.1) -- (143,69) ;
%Straight Lines [id:da5618843799939426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (122,69) -- (122,39.57) ;
%Straight Lines [id:da4652445729617709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (129,69) -- (129,51.2) ;
%Straight Lines [id:da6984380828240102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (143,69) -- (143,47) ;
%Straight Lines [id:da06891308186954803] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (115,82.43) -- (115,69) ;
%Straight Lines [id:da6510899093793405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (122,82.43) -- (122,69) ;
%Straight Lines [id:da8227899547993811] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (129,82.43) -- (129,69) ;
%Straight Lines [id:da4451500893731992] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (136,82.43) -- (136,69) ;
%Straight Lines [id:da5066248710703862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (143,82.43) -- (143,69) ;
%Straight Lines [id:da7769451395777887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (115,69) -- (115,51.2) ;
%Straight Lines [id:da3886573483048703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (136,69) -- (136,64.13) ;
%Shape: Axis 2D [id:dp4801969376650368] 
\draw  (102.81,68.63) -- (159.5,68.63)(107.63,28.31) -- (107.63,110) (152.5,63.63) -- (159.5,68.63) -- (152.5,73.63) (102.63,35.31) -- (107.63,28.31) -- (112.63,35.31)  ;
%Straight Lines [id:da3151548183884032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (178,79.36) -- (178,69) ;
%Straight Lines [id:da8122435354424467] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (199,74.5) -- (199,69) ;
%Straight Lines [id:da5037408022756926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (269,82.67) -- (269,69) ;
%Straight Lines [id:da8927950465950543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (248,90.75) -- (248,69) ;
%Straight Lines [id:da712716319626898] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (255,78.75) -- (255,69.08) ;
%Straight Lines [id:da36163330750160383] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (241,78.67) -- (241,69) ;
%Straight Lines [id:da802862304918595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (262,69) -- (262,49.9) ;
%Straight Lines [id:da7269489965501543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (241,69) -- (241,47.25) ;
%Straight Lines [id:da011438543669435308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (255,69.08) -- (255,47.33) ;
%Straight Lines [id:da8761176284125756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (269,69) -- (269,47.25) ;
%Shape: Axis 2D [id:dp21864231271131995] 
\draw  (166.51,68.83) -- (223.2,68.83)(171.33,28.5) -- (171.33,110.2) (216.2,63.83) -- (223.2,68.83) -- (216.2,73.83) (166.33,35.5) -- (171.33,28.5) -- (176.33,35.5)  ;
%Shape: Axis 2D [id:dp01556498095564307] 
\draw  (229.51,68.83) -- (286.2,68.83)(234.33,28.5) -- (234.33,110.2) (279.2,63.83) -- (286.2,68.83) -- (279.2,73.83) (229.33,35.5) -- (234.33,28.5) -- (239.33,35.5)  ;
%Straight Lines [id:da9826854519312394] 
\draw [line width=3]    (52,69) -- (52,38) ;
%Straight Lines [id:da3993213766100465] 
\draw [line width=3]    (59,69) -- (59,25.5) ;
%Straight Lines [id:da9201647593418925] 
\draw [line width=3]    (66,69) -- (66,38) ;
%Straight Lines [id:da8323544676594441] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (73.4,88.23) -- (73.4,69.13) ;
%Straight Lines [id:da6505026333571498] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (80.4,104.23) -- (80.4,69.13) ;
%Shape: Axis 2D [id:dp5019596118792891] 
\draw  (39.81,68.63) -- (96.5,68.63)(44.63,28.31) -- (44.63,110) (89.5,63.63) -- (96.5,68.63) -- (89.5,73.63) (39.63,35.31) -- (44.63,28.31) -- (49.63,35.31)  ;
\draw   (239.49,103.13) -- (234.4,110.06) -- (229.5,103) ;
\draw   (176.49,103.13) -- (171.4,110.06) -- (166.5,103) ;
\draw   (112.49,103.13) -- (107.4,110.06) -- (102.5,103) ;
\draw   (49.49,103.13) -- (44.4,110.06) -- (39.5,103) ;

% Text Node
\draw (32,41) node  [font=\footnotesize,rotate=-0.22,xslant=-0.05]  {$p^{-}_{h,t}$};
% Text Node
\draw (32,89) node  [font=\footnotesize,rotate=-0.22,xslant=-0.05]  {$y_{h,t}$};
% Text Node
\draw (36,68) node  [font=\footnotesize,rotate=-0.22,xslant=-0.05]  {$0$};
% Text Node
\draw (13,64) node  [font=\footnotesize,rotate=-270.21]  {$\text{Power}$};
% Text Node
\draw (111,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Prosumer index } h$};
% Text Node
\draw (151,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (215,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
% \draw (48,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{a) \ \ \ \ \ \ \ \ \ \ \ \ \ b) \ \ \ \ \ \ \ \ \ \ \ \ \ \ c) \ \ \ \ \ \ \ \ \ \ \ \ \ \ d) }$};
\draw (44,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{a) }$};
\draw (106,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{b)}$};
\draw (170,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{c)}$};
\draw (232,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{d)}$};

% Text Node
\draw (278,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (88,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (237,122) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Whit};


\end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130

% %Straight Lines [id:da9191380087253991] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (178,69) -- (178,38) ;
% %Straight Lines [id:da11348368807991216] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (185,69) -- (185,25.5) ;
% %Straight Lines [id:da3479925018465817] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (192,69) -- (192,38) ;
% %Straight Lines [id:da6252039540962842] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (199,88.1) -- (199,69) ;
% %Straight Lines [id:da3408877469469431] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (206,104.1) -- (206,69) ;
% %Straight Lines [id:da6944575638312191] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (185,69) -- (185,43.57) ;
% %Straight Lines [id:da8423427572127398] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (192,69) -- (192,48.07) ;
% %Straight Lines [id:da3484018143877958] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (206,69) -- (206,49.11) ;
% %Straight Lines [id:da17845352144738058] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (241,69) -- (241,38) ;
% %Straight Lines [id:da6104403626415451] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (248,69) -- (248,25.5) ;
% %Straight Lines [id:da4191003863825382] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (255,69) -- (255,38) ;
% %Straight Lines [id:da011496539225703817] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (262,88.1) -- (262,69) ;
% %Straight Lines [id:da3146029977117517] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (269,104.1) -- (269,69) ;
% %Straight Lines [id:da38408746578189445] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (248,69) -- (248,47.25) ;
% %Straight Lines [id:da5293593059146959] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (185,87.07) -- (185,69) ;
% %Straight Lines [id:da009797203976589453] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (192,79.07) -- (192,69) ;
% %Straight Lines [id:da47328042806228043] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (206,84.21) -- (206,69) ;
% %Straight Lines [id:da6607008960736092] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (178,69) -- (178,48.07) ;
% %Straight Lines [id:da3890884758738129] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (199,69) -- (199,55.4) ;
% %Straight Lines [id:da665029093870098] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (115,69) -- (115,38) ;
% %Straight Lines [id:da06611250028219406] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (122,69) -- (122,25.5) ;
% %Straight Lines [id:da3283446947423254] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (129,69) -- (129,38) ;
% %Straight Lines [id:da8818573528617382] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (136,88.1) -- (136,69) ;
% %Straight Lines [id:da6251891952765503] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=3]    (143,104.1) -- (143,69) ;
% %Straight Lines [id:da5618843799939426] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (122,69) -- (122,39.57) ;
% %Straight Lines [id:da4652445729617709] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (129,69) -- (129,51.2) ;
% %Straight Lines [id:da6984380828240102] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (143,69) -- (143,47) ;
% %Straight Lines [id:da06891308186954803] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (115,82.43) -- (115,69) ;
% %Straight Lines [id:da6510899093793405] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (122,82.43) -- (122,69) ;
% %Straight Lines [id:da8227899547993811] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (129,82.43) -- (129,69) ;
% %Straight Lines [id:da4451500893731992] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (136,82.43) -- (136,69) ;
% %Straight Lines [id:da5066248710703862] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (143,82.43) -- (143,69) ;
% %Straight Lines [id:da7769451395777887] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (115,69) -- (115,51.2) ;
% %Straight Lines [id:da3886573483048703] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (136,69) -- (136,64.13) ;
% %Shape: Axis 2D [id:dp4801969376650368] 
% \draw  (102.81,68.63) -- (159.5,68.63)(107.63,28.31) -- (107.63,110) (152.5,63.63) -- (159.5,68.63) -- (152.5,73.63) (102.63,35.31) -- (107.63,28.31) -- (112.63,35.31)  ;
% %Straight Lines [id:da3151548183884032] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (178,79.36) -- (178,69) ;
% %Straight Lines [id:da8122435354424467] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (199,74.5) -- (199,69) ;
% %Straight Lines [id:da5037408022756926] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (269,82.67) -- (269,69) ;
% %Straight Lines [id:da8927950465950543] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (248,90.75) -- (248,69) ;
% %Straight Lines [id:da712716319626898] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (255,78.75) -- (255,69.08) ;
% %Straight Lines [id:da36163330750160383] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (241,78.67) -- (241,69) ;
% %Straight Lines [id:da802862304918595] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (262,69) -- (262,49.9) ;
% %Straight Lines [id:da7269489965501543] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (241,69) -- (241,47.25) ;
% %Straight Lines [id:da011438543669435308] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (255,69.08) -- (255,47.33) ;
% %Straight Lines [id:da8761176284125756] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (269,69) -- (269,47.25) ;
% %Shape: Axis 2D [id:dp21864231271131995] 
% \draw  (166.51,68.83) -- (223.2,68.83)(171.33,28.5) -- (171.33,110.2) (216.2,63.83) -- (223.2,68.83) -- (216.2,73.83) (166.33,35.5) -- (171.33,28.5) -- (176.33,35.5)  ;
% %Shape: Axis 2D [id:dp01556498095564307] 
% \draw  (229.51,68.83) -- (286.2,68.83)(234.33,28.5) -- (234.33,110.2) (279.2,63.83) -- (286.2,68.83) -- (279.2,73.83) (229.33,35.5) -- (234.33,28.5) -- (239.33,35.5)  ;
% %Straight Lines [id:da9826854519312394] 
% \draw [line width=3]    (52,69) -- (52,38) ;
% %Straight Lines [id:da3993213766100465] 
% \draw [line width=3]    (59,69) -- (59,25.5) ;
% %Straight Lines [id:da9201647593418925] 
% \draw [line width=3]    (66,69) -- (66,38) ;
% %Straight Lines [id:da8323544676594441] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (73.4,88.23) -- (73.4,69.13) ;
% %Straight Lines [id:da6505026333571498] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (80.4,104.23) -- (80.4,69.13) ;
% %Shape: Axis 2D [id:dp5019596118792891] 
% \draw  (39.81,68.63) -- (96.5,68.63)(44.63,28.31) -- (44.63,110) (89.5,63.63) -- (96.5,68.63) -- (89.5,73.63) (39.63,35.31) -- (44.63,28.31) -- (49.63,35.31)  ;
% \draw   (239.49,103.13) -- (234.4,110.06) -- (229.5,103) ;
% \draw   (176.49,103.13) -- (171.4,110.06) -- (166.5,103) ;
% \draw   (112.49,103.13) -- (107.4,110.06) -- (102.5,103) ;
% \draw   (49.49,103.13) -- (44.4,110.06) -- (39.5,103) ;

% % Text Node
% \draw (32,41) node  [font=\footnotesize,rotate=-0.22,xslant=-0.05]  {$p^{-}_{h,t}$};
% % Text Node
% \draw (32,89) node  [font=\footnotesize,rotate=-0.22,xslant=-0.05]  {$y_{h,t}$};
% % Text Node
% \draw (36,68) node  [font=\footnotesize,rotate=-0.22,xslant=-0.05]  {$0$};
% % Text Node
% \draw (13,64) node  [font=\footnotesize,rotate=-270.21]  {Power};
% % Text Node
% \draw (111,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Prosumers' index } h$};
% % Text Node
% \draw (151,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% % Text Node
% \draw (215,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% % Text Node
% \draw (48,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{a) \ \ \ \ \ \ \ \ \ \ \ \ \ b) \ \ \ \ \ \ \ \ \ \ \ \ \ \ c) \ \ \ \ \ \ \ \ \ \ \ \ \ \ d) }$};
% % Text Node
% \draw (278,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% % Text Node
% \draw (88,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};


% \end{tikzpicture}

==> figs/Tikz_VVC_Deadband.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Shape: Axis 2D [id:dp7384633236181128] 
\draw  (23,64.83) -- (211.5,64.83)(39.02,13) -- (39.02,118) (204.5,59.83) -- (211.5,64.83) -- (204.5,69.83) (34.02,20) -- (39.02,13) -- (44.02,20)  ;
%Straight Lines [id:da5457052619214642] 
\draw[line width=0.75pt]    (61.8,31) -- (101,64.7) ;


%Straight Lines [id:da3970126159129066] 
\draw[line width=0.75pt]    (130,65) -- (168.5,98) ;

\draw[line width=0.75pt]    (101,65) -- (130,65) ;

%Straight Lines [id:da792349630261822] 
\draw[line width=0.75pt]    (62,31) -- (39,31) ;


%Straight Lines [id:da5056688154223077] 
\draw[line width=0.75pt]    (190,98) -- (168.3,98) ;


%Straight Lines [id:da7465506350237836] 
\draw[thin]  [dash pattern={on 0.84pt off 2.51pt}]  (39.5,98) -- (168.5,98) ;

\draw (65,62) -- ++ (0,5);
\draw (101,62) -- ++ (0,5);
\draw (130,62) -- ++ (0,5);
\draw (168.5,62) -- ++ (0,5);

% Text Node
\draw (65,79) node [scale=0.8]  {$V_{1}$};
% Text Node
\draw (101,79) node [scale=0.8]  {$V_{2}$};
% Text Node
\draw (130,79) node [scale=0.8]  {$V_{3}$};
% Text Node
\draw (168.5,79) node [scale=0.8]  {$V_{4}$};
% Text Node
\draw (27,96) node [scale=0.8]  {$-\overline{q}$};
% Text Node
\draw (33,29) node [scale=0.8]  {$\overline{q}$};
% Text Node
\draw (222,78) node [scale=0.8]  {$V\text{ [V]}$};
% Text Node
\draw (8,16) node [scale=0.8]  {$Q\text{ [VAr]}$};


\end{tikzpicture}

==> figs/Tikz_VVC_HEM.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Rounded Rect [id:dp11597858845185116] 
\draw   (9.5,149.57) .. controls (9.5,141.53) and (16.03,135) .. (24.08,135) -- (89.93,135) .. controls (97.97,135) and (104.5,141.53) .. (104.5,149.57) -- (104.5,193.3) .. controls (104.5,201.35) and (97.97,207.88) .. (89.93,207.88) -- (24.08,207.88) .. controls (16.03,207.88) and (9.5,201.35) .. (9.5,193.3) -- cycle ;
%Straight Lines [id:da09246027867707385] 
\draw    (128.5,92.86) -- (257.5,92.86) ;
\draw [shift={(259.5,92.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6075912095329037] 
\draw    (104.5,145.86) -- (237.5,145.86) ;
\draw [shift={(239.5,145.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5469156504305972] 
\draw    (241.5,197.86) -- (105.5,197.86) ;
\draw [shift={(103.5,197.86)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20988954706066432] 
\draw    (329.5,92.86) -- (329.5,133.85) ;
\draw [shift={(329.5,135.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6506890203639462] 
\draw    (316.5,92.86) -- (329.5,92.86) ;
%Straight Lines [id:da33207278162258813] 
\draw    (128.5,92.86) -- (128.5,144.86) ;
%Straight Lines [id:da36253411981673334] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,73.88) -- (280,93.88) ;
%Straight Lines [id:da81134674254621] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (295,93.88) -- (305,113.88) ;
%Straight Lines [id:da37059969657335423] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,93.88) -- (295,93.88) ;
%Straight Lines [id:da5165977954257306] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,113.88) -- (312,113.88) ;
%Straight Lines [id:da12354228145026425] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (263,73.88) -- (270,73.88) ;
%Shape: Rectangle [id:dp5444845040268309] 
\draw   (260,66.88) -- (316,66.88) -- (316,120.88) -- (260,120.88) -- cycle ;
%Shape: Rectangle [id:dp9363186008830271] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (218.5,52.88) -- (352.5,52.88) -- (352.5,215) -- (218.5,215) -- cycle ;
%Rounded Rect [id:dp14164042809563004] 
\draw   (240.5,148.86) .. controls (240.5,140.81) and (247.03,134.28) .. (255.08,134.28) -- (320.93,134.28) .. controls (328.97,134.28) and (335.5,140.81) .. (335.5,148.86) -- (335.5,192.58) .. controls (335.5,200.63) and (328.97,207.16) .. (320.93,207.16) -- (255.08,207.16) .. controls (247.03,207.16) and (240.5,200.63) .. (240.5,192.58) -- cycle ;

% Text Node
\draw (288,170.72) node   [align=left] { \ \ \ Prosumer\\ \ optimization: \\calculates $\displaystyle \hat{\boldsymbol{z}}^{k+1}_{h}$};
% Text Node
\draw (165,161) node    {$\hat{\boldsymbol{p}}^{k+1}_{h} ,\hat{\boldsymbol{y}}^{k+1}_{h} ,\boldsymbol{\lambda }^{k}_{h}$};
% Text Node
\draw (241,76) node    {$\textcolor[rgb]{0,0,0}{\boldsymbol{v}}\textcolor[rgb]{0,0,0}{^{k+1}_{h}}$};
% Text Node
\draw (167,210) node    {$\boldsymbol{p}^{k+1}_{h} ,\boldsymbol{y}^{k+1}_{h} ,\boldsymbol{q}^{k+1}_{h} \ $};
% Text Node
\draw (337,76) node    {$\textcolor[rgb]{0,0,0}{\boldsymbol{q}}\textcolor[rgb]{0,0,0}{^{k+1}_{h}}$};
% Text Node
\draw (286,37) node   [align=left] {Prosumer algorithm};
% Text Node
\draw (57,171.44) node   [align=left] { \ \ \ Aggregator \\ \ \ optimization: \\calculates $\displaystyle \hat{\boldsymbol{x}}^{k+1}$};
% Text Node
%\draw (75,55) node   [align=left] {{\large At iteration $\displaystyle k$:}};
% Text Node
%\draw (331,21) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Whit};


\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,205); %set diagram left start at 0, and has height of 205

% %Rounded Rect [id:dp11597858845185116] 
% \draw   (9.5,128.57) .. controls (9.5,120.53) and (16.03,114) .. (24.08,114) -- (89.93,114) .. controls (97.97,114) and (104.5,120.53) .. (104.5,128.57) -- (104.5,172.3) .. controls (104.5,180.35) and (97.97,186.88) .. (89.93,186.88) -- (24.08,186.88) .. controls (16.03,186.88) and (9.5,180.35) .. (9.5,172.3) -- cycle ;
% %Straight Lines [id:da09246027867707385] 
% \draw    (128.5,71.86) -- (257.5,71.86) ;
% \draw [shift={(259.5,71.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da6075912095329037] 
% \draw    (104.5,124.86) -- (237.5,124.86) ;
% \draw [shift={(239.5,124.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5469156504305972] 
% \draw    (241.5,176.86) -- (105.5,176.86) ;
% \draw [shift={(103.5,176.86)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da20988954706066432] 
% \draw    (329.5,71.86) -- (329.5,112.85) ;
% \draw [shift={(329.5,114.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da6506890203639462] 
% \draw    (316.5,71.86) -- (329.5,71.86) ;
% %Straight Lines [id:da33207278162258813] 
% \draw    (128.5,71.86) -- (128.5,123.86) ;
% %Straight Lines [id:da36253411981673334] 
% \draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,52.88) -- (280,72.88) ;
% %Straight Lines [id:da81134674254621] 
% \draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (295,72.88) -- (305,92.88) ;
% %Straight Lines [id:da37059969657335423] 
% \draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,72.88) -- (295,72.88) ;
% %Straight Lines [id:da5165977954257306] 
% \draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,92.88) -- (312,92.88) ;
% %Straight Lines [id:da12354228145026425] 
% \draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (263,52.88) -- (270,52.88) ;
% %Shape: Rectangle [id:dp5444845040268309] 
% \draw   (260,45.88) -- (316,45.88) -- (316,99.88) -- (260,99.88) -- cycle ;
% %Shape: Rectangle [id:dp9363186008830271] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}] (218.5,31.88) -- (352.5,31.88) -- (352.5,194) -- (218.5,194) -- cycle ;
% %Rounded Rect [id:dp14164042809563004] 
% \draw   (240.5,127.86) .. controls (240.5,119.81) and (247.03,113.28) .. (255.08,113.28) -- (320.93,113.28) .. controls (328.97,113.28) and (335.5,119.81) .. (335.5,127.86) -- (335.5,171.58) .. controls (335.5,179.63) and (328.97,186.16) .. (320.93,186.16) -- (255.08,186.16) .. controls (247.03,186.16) and (240.5,179.63) .. (240.5,171.58) -- cycle ;

% % Text Node
% \draw (288,149.72) node   [align=left] { \ \ \ Prosumer\\ \ optimization: \\calculates $\displaystyle \hat{\boldsymbol{z}}^{k+1}_{h}$};
% % Text Node
% \draw (177,143) node    {$\hat{\boldsymbol{p}}^{k+1}_{h} ,\hat{\boldsymbol{y}}^{k+1}_{h}$};
% % Text Node
% \draw (241,55) node    {$\textcolor[rgb]{0,0,0}{\boldsymbol{V}}\textcolor[rgb]{0,0,0}{^{k+1}_{h}}$};
% % Text Node
% \draw (167,189) node    {$\boldsymbol{p}^{k+1}_{h} ,\boldsymbol{y}^{k+1}_{h} ,\boldsymbol{q}^{k+1}_{h} \ $};
% % Text Node
% \draw (337,55) node    {$\textcolor[rgb]{0,0,0}{\boldsymbol{q}}\textcolor[rgb]{0,0,0}{^{k+1}_{h}}$};
% % Text Node
% \draw (286,16) node   [align=left] {Prosumer algorithm};
% % Text Node
% \draw (57,150.44) node   [align=left] { \ \ \ Aggregator \\ \ \ optimization: \\calculates $\displaystyle \hat{\boldsymbol{x}}^{k+1}$};
% % Text Node
% \draw (75,34) node   [align=left] {{\large At iteration $\displaystyle k$:}};


% \end{tikzpicture}


